Models of pulsationally assisted gravitationally confined detonations with different ignition conditions

Over the past decades, many explosion scenarios for Type Ia supernovae have been proposed and investigated including various combinations of deflagrations and detonations in white dwarfs of different masses up to the Chandrasekhar mass. One of these is the gravitationally confined detonation model. In this case a weak deflagration burns to the surface, wraps around the bound core, and collides at the antipode. A subsequent detonation is then initiated in the collision area. Since the parameter space for this scenario, that is, varying central densities and ignition geometries, has not been studied in detail, we used pure deflagration models of a previous parameter study dedicated to Type Iax supernovae as initial models to investigate the gravitationally confined detonation scenario. We aim to judge whether this channel can account for one of the many subgroups of Type Ia supernovae, or even normal events. To this end, we employed a comprehensive pipeline for three-dimensional Type Ia supernova modeling that consists of hydrodynamic explosion simulations, nuclear network calculations, and radiative transfer. The observables extracted from the radiative transfer are then compared to observed light curves and spectra. The study produces a wide range in masses of synthesized 56 Ni ranging from 0.257 to 1.057 $M_\odot$ , and, thus, can potentially account for subluminous as well as overluminous Type Ia supernovae in terms of brightness. However, a rough agreement with observed light curves and spectra can only be found for 91T-like objects. Although several discrepancies remain, we conclude that the gravitationally confined detonation model cannot be ruled out as a mechanism to produce 91T-like objects. However, the models do not provide a good explanation for either normal Type Ia supernovae or Type Iax supernovae.

==> 3Dprd.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3Dprd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{532.77557373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51595791)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3Dprd.pdf}}%
    \put(0.06070572,0.00855896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.10135559,0.00873493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.13973125,0.00855896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.18029578,0.00873493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^5$}}}%
    \put(0.21815611,0.00873493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^6$}}}%
    \put(0.25895618,0.00876426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^7$}}}%
    \put(0.3841875,0.00970274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\times 10^9$}}}%
    \put(0.57799731,0.00970274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\times 10^9$}}}%
    \put(0.15122959,0.04880103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho/\si{g.cm^{-3}}$}}}%
    \put(0.50130999,0.04783569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T/\si{K}$}}}%
  \end{picture}%
\endgroup%

